Exploring Intrinsic Normal Prototypes within a Single Image for Universal Anomaly Detection

Anomaly detection (AD) is essential for industrial inspection, yet existing methods typically rely on ``comparing'' test images to normal references from a training set. However, variations in appearance and positioning often complicate the alignment of these references with the test image, limiting detection accuracy. We observe that most anomalies manifest as local variations, meaning that even within anomalous images, valuable normal information remains. We argue that this information is useful and may be more aligned with the anomalies since both the anomalies and the normal information originate from the same image. Therefore, rather than relying on external normality from the training set, we propose INP-Former, a novel method that extracts Intrinsic Normal Prototypes (INPs) directly from the test image. Specifically, we introduce the INP Extractor, which linearly combines normal tokens to represent INPs. We further propose an INP Coherence Loss to ensure INPs can faithfully represent normality for the testing image. These INPs then guide the INP-Guided Decoder to reconstruct only normal tokens, with reconstruction errors serving as anomaly scores. Additionally, we propose a Soft Mining Loss to prioritize hard-to-optimize samples during training. INP-Former achieves state-of-the-art performance in single-class, multi-class, and few-shot AD tasks across MVTec-AD, VisA, and Real-IAD, positioning it as a versatile and universal solution for AD. Remarkably, INP-Former also demonstrates some zero-shot AD capability. Code is available at:https://github.com/luow23/INP-Former.

==> (inline-0) <==
\begin{tabular}{c|ccc|cccc}
\toprule[1.5pt]
Metric~$\rightarrow$     & \multicolumn{3}{c|}{Image-level} & \multicolumn{4}{c}{Pixel-level}      \\ \cmidrule{2-8} 
Category~$\downarrow$   & I-AUROC   & I-AP   & I-F1\_max   & P-AUROC & P-AP & P-F1\_max & AUPRO \\ \midrule
Bottle     & 100       & 100    & 100         & 99.1    & 88.9 & 82.4      & 97.2    \\
Cable      & 100       & 100    & 100         & 98.8    & 78.9 & 75.0      & 95.2    \\
Capsule    & 98.6      & 99.7   & 98.2        & 98.5    & 60.1 & 57.5      & 97.7    \\
Hazelnut   & 100       & 100    & 100         & 99.5    & 82.8 & 78.4      & 97.0    \\
Metal Nut  & 100       & 100    & 100         & 97.1    & 81.1 & 86.3      & 94.3    \\
Pill       & 99.2      & 99.9   & 98.6        & 96.0    & 66.8 & 66.9      & 97.2    \\
Screw      & 98.0      & 99.3   & 96.7        & 99.6    & 63.8 & 59.9      & 98.3    \\
Toothbrush & 100       & 100    & 100         & 99.1    & 57.4 & 67.4      & 95.8    \\
Transistor & 99.9      & 99.8   & 98.8        & 95.6    & 66.7 & 63.7      & 86.4    \\
Zipper     & 100       & 100    & 100         & 98.1    & 71.6 & 68.3      & 94.6    \\
Carpet     & 99.9      & 99.9   & 99.4        & 99.4    & 75.7 & 72.6      & 98.0    \\
Grid       & 100       & 100    & 100         & 99.5    & 61.6 & 62.0      & 97.6    \\
Leather    & 100       & 100    & 100         & 99.3    & 52.2 & 53.3      & 98.4    \\
Tile       & 100       & 100    & 100         & 97.8    & 73.0 & 75.7      & 88.9    \\
Wood       & 99.8      & 99.9   & 99.2        & 97.4    & 72.1 & 68.4      & 94.1    \\ \midrule
Mean       & 99.7      & 99.9   & 99.4        & 98.3    & 70.2 & 69.2      & 95.4    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccc|cccc}
\toprule[1.5pt]
Metric~$\rightarrow$      & \multicolumn{3}{c|}{Image-level} & \multicolumn{4}{c}{Pixel-level}      \\ \cmidrule{2-8} 
Category~$\downarrow$    & I-AUROC   & I-AP   & I-F1\_max   & P-AUROC & P-AP & P-F1\_max & AUPRO \\ \midrule
pcb1        & 98.6      & 98.5   & 95.0        & 99.6    & 86.7 & 78.5      & 95.1    \\
pcb2        & 98.0      & 96.6   & 96.0        & 98.8    & 40.0 & 40.3      & 91.1    \\
pcb3        & 99.3      & 99.4   & 97.0        & 99.0    & 28.4 & 38.5      & 93.1    \\
pcb4        & 100       & 100    & 99.0        & 98.6    & 51.3 & 51.6      & 93.2    \\
macaroni1   & 97.2      & 97.3   & 91.0        & 99.4    & 33.1 & 40.4      & 94.8    \\
macaroni2   & 95.0      & 94.9   & 89.0        & 99.7    & 26.7 & 36.2      & 98.4    \\
capsules    & 99.0      & 99.3   & 97.6        & 99.5    & 66.2 & 65.5      & 98.2    \\
candle      & 98.8      & 98.8   & 94.7        & 99.4    & 46.2 & 50.2      & 95.7    \\
cashew      & 98.5      & 99.3   & 97.0        & 93.8    & 59.9 & 60.6      & 89.7    \\
chewinggum  & 99.4      & 99.7   & 96.9        & 98.8    & 58.1 & 63.5      & 87.1    \\
fryum       & 99.3      & 99.7   & 98.0        & 95.8    & 43.5 & 48.8      & 93.1    \\
pipe\_fryum & 99.2      & 99.6   & 97.5        & 98.5    & 49.8 & 56.5      & 95.6    \\ \midrule
Mean        & 98.5      & 98.6   & 95.7        & 98.4    & 49.2 & 52.6      & 93.8    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccc|cccc}
\toprule[1.5pt]
Metric~$\rightarrow$              & \multicolumn{3}{c|}{Image-level} & \multicolumn{4}{c}{Pixel-level}      \\ \cmidrule{2-8} 
Category~$\downarrow$            & I-AUROC   & I-AP   & I-F1\_max   & P-AUROC & P-AP & P-F1\_max & AUPRO \\ \midrule
audiojack           & 92.2      & 88.2   & 78.4        & 99.6    & 53.3 & 55.2      & 97.0    \\
bottle\_cap         & 94.9      & 94.1   & 85.0        & 99.7    & 40.2 & 40.4      & 98.4    \\
button\_battery     & 89.9      & 91.4   & 84.4        & 99.2    & 51.9 & 56.3      & 93.8    \\
end\_cap            & 89.5      & 89.1   & 85.5        & 99.3    & 23.9 & 34.9      & 97.0    \\
eraser              & 93.9      & 91.9   & 83.1        & 99.8    & 48.2 & 50.7      & 98.3    \\
fire\_hood          & 88.4      & 81.7   & 73.3        & 99.6    & 47.2 & 49.6      & 96.5    \\
mint                & 82.4      & 82.1   & 73.7        & 98.2    & 29.2 & 38.7      & 86.4    \\
mounts              & 87.8      & 75.8   & 77.8        & 99.6    & 43.3 & 45.2      & 95.8    \\
pcb                 & 93.9      & 96.4   & 89.2        & 99.4    & 59.2 & 59.5      & 96.4    \\
phone\_battery      & 94.6      & 93.0   & 85.3        & 99.7    & 67.8 & 61.9      & 97.9    \\
plastic\_nut        & 94.4      & 90.3   & 83.2        & 99.8    & 48.3 & 48.2      & 98.5    \\
plastic\_plug       & 91.2      & 87.9   & 77.5        & 99.3    & 34.4 & 39.9      & 96.1    \\
porcelain\_doll     & 86.4      & 75.4   & 70.9        & 99.0    & 29.7 & 37.1      & 94.9    \\
regulator           & 87.5      & 78.6   & 69.2        & 99.3    & 44.5 & 49.2      & 95.4    \\
rolled\_strip\_base & 99.5      & 99.7   & 98.3        & 99.8    & 51.7 & 54.7      & 98.9    \\
sim\_card\_set      & 97.4      & 97.7   & 92.1        & 99.3    & 59.3 & 58.9      & 93.9    \\
switch              & 98.4      & 98.7   & 94.5        & 99.2    & 68.7 & 65.6      & 97.7    \\
tape                & 98.2      & 97.1   & 91.0        & 99.8    & 55.4 & 56.3      & 99.1    \\
terminalblock       & 97.4      & 98     & 92.7        & 99.7    & 55.8 & 56.9      & 99.1    \\
toothbrush          & 86.5      & 86.4   & 81.8        & 96.2    & 31.6 & 40.1      & 89      \\
toy                 & 89.3      & 90.9   & 85.6        & 96.9    & 28.1 & 35.9      & 94      \\
toy\_brick          & 82.5      & 78.9   & 70.8        & 98.1    & 41.5 & 45.6      & 84.7    \\
transistor1         & 97.9      & 98.5   & 93.9        & 99.5    & 54.8 & 54.6      & 97.7    \\
usb                 & 95.5      & 95.0   & 88.8        & 99.5    & 48.6 & 51.5      & 98.2    \\
usb\_adaptor        & 87.1      & 81.7   & 74.0        & 99.3    & 33.6 & 39.7      & 95.1    \\
u\_block            & 93.8      & 90.9   & 81.2        & 99.6    & 53.3 & 58.1      & 97.3    \\
vcpill              & 93.7      & 93.4   & 84.7        & 99.2    & 71.2 & 68.7      & 94.5    \\
wooden\_beads       & 91.6      & 90.6   & 82.3        & 99.3    & 49.5 & 52.9      & 93.7    \\
woodstick           & 87.4      & 78.5   & 70.9        & 99.4    & 57   & 57.7      & 94.2    \\
zipper              & 98.4      & 99.0   & 95.1        & 99.1    & 61.5 & 64.0      & 97.1    \\ \midrule
Mean                & 92.1      & 89.7   & 83.1        & 99.2    & 48.1 & 50.9      & 95.6    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccccccc|
>{\columncolor{Light}}c}
\toprule[1.5pt]
Method~$\rightarrow$   & RD4AD~\cite{RD4AD}                                                                            & UniAD~\cite{uniad}                                                                            & SimpleNet~\cite{liu2023simplenet}                                                                        & DeSTSeg~\cite{zhang2023destseg}                                                                               & DiAD~\cite{diad}                                                            & MambaAD~\cite{he2024mambaad}                                                                        & Dinomaly~\cite{guo2024dinomaly}                                                                                   & \textbf{INP-Former}                                                                                \\ 
Category~$\downarrow$ & CVPR'22                                                                         & NeurlPS'22                                                                       & CVPR'23                                                                          & CVPR'23                                                                               & AAAI'24                                                         & NeurIPS'24                                                                       & Arxiv'24                                                                                     & \textbf{Ours}                                                                                      \\ \midrule
Bottle            & 99.6/99.9/98.4                                                                            & 99.7/\textbf{100}/\textbf{100}                          & \textbf{100}/\textbf{100}/\textbf{100} & 98.7/99.6/96.8                                                                                 & 99.7/96.5/91.8                                                           & \textbf{100}/\textbf{100}/\textbf{100} & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Cable             & 84.1/89.5/82.5                                                                            & 95.2/95.9/88.0                                                                            & 97.5/98.5/94.7                                                                            & 89.5/94.6/85.9                                                                                 & 94.8/98.8/95.2                                                           & 98.8/99.2/95.7                                                                            & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Capsule           & 94.1/96.9/96.9                                                                            & 86.9/97.8/94.4                                                                            & 90.7/97.9/93.5                                                                            & 82.8/95.9/92.6                                                                                 & 89.0/97.5/95.5                                                           & 94.4/98.7/94.9                                                                            & \underline{97.9}/\underline{99.5}/\underline{97.7} & \textbf{99.0}/\textbf{99.8}/\textbf{98.6}       \\
Hazelnut          & 60.8/69.8/86.4                                                                            & 99.8/\textbf{100}/99.3                                                   & 99.9/99.9/99.3                                                                            & 98.8/99.2/98.6                                                                                 & 99.5/99.7/97.3                                                           & \textbf{100}/\textbf{100}/\textbf{100} & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Metal Nut         & \textbf{100}/\textbf{100}/99.5                          & 99.2/99.9/99.5                                                                            & 96.9/99.3/96.1                                                                            & 92.9/98.4/92.2                                                                                 & 99.1/96.0/91.6                                                           & 99.9/\textbf{100}/99.5                                                   & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Pill              & 97.5/99.6/96.8                                                                            & 93.7/98.7/95.7                                                                            & 88.2/97.7/92.5                                                                            & 77.1/94.4/91.7                                                                                 & 95.7/98.5/94.5                                                           & 97.0/99.5/96.2                                                                            & \textbf{99.1}/\textbf{99.9}/\textbf{98.3}          & \textbf{99.1}/\underline{99.8}/\underline{97.9} \\
Screw             & \underline{97.7}/99.3/95.8                                               & 87.5/96.5/89.0                                                                            & 76.7/90.6/87.7                                                                            & 69.9/88.4/85.4                                                                                 & 90.7/\textbf{99.7}/\textbf{97.9}       & 94.7/97.9/94.0                                                                            & \textbf{98.4}/\underline{99.5}/\underline{96.1}    & 97.5/99.2/94.9                                                                                     \\
Toothbrush        & 97.2/99.0/94.7                                                                            & 94.2/97.4/95.2                                                                            & 89.7/95.7/92.3                                                                            & 71.7/89.3/84.5                                                                                 & 99.7/99.9/99.2                                                           & 98.3/99.3/98.4                                                                            & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Transistor        & 94.2/95.2/90.0                                                                            & \underline{99.8}/98.0/93.8                                               & 99.2/98.7/97.6                                                                            & 78.2/79.5/68.8                                                                                 & \underline{99.8}/\underline{99.6}/97.4 & \textbf{100}/\textbf{100}/\textbf{100} & 99.0/98.0/96.4                                                                                        & 99.7/99.5/\underline{98.8}                                                        \\
Zipper            & 99.5/99.9/99.2                                                                            & 95.8/99.5/97.1                                                                            & 99.0/99.7/98.3                                                                            & 88.4/96.3/93.1                                                                                 & 95.1/99.1/94.4                                                           & 99.3/99.8/97.5                                                                            & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Carpet            & 98.5/99.6/97.2                                                                            & \underline{99.8}/99.9/\textbf{99.4}                     & 95.7/98.7/93.2                                                                            & 95.9/98.8/94.9                                                                                 & 99.4/99.9/98.3                                                           & \underline{99.8}/99.9/\textbf{99.4}                     & \underline{99.8}/\textbf{100}/98.9                                  & \textbf{99.9}/\textbf{100}/\textbf{99.4}        \\
Grid              & 98.0/99.4/96.5                                                                            & 98.2/99.5/97.3                                                                            & 97.6/99.2/96.4                                                                            & 97.9/99.2/96.6                                                                                 & 98.5/99.8/97.7                                                           & \textbf{100}/\textbf{100}/\textbf{100} & \underline{99.9}/\textbf{100}/\underline{99.1}     & \underline{99.9}/\textbf{100}/\underline{99.1}  \\
Leather           & \textbf{100}/\textbf{100}/\textbf{100} & \textbf{100}/\textbf{100}/\textbf{100} & \textbf{100}/\textbf{100}/\textbf{100} & 99.2/99.8/98.9                                                                                 & 99.8/99.7/97.6                                                           & \textbf{100}/\textbf{100}/\textbf{100} & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Tile              & 98.3/99.3/96.4                                                                            & 99.3/99.8/98.2                                                                            & 99.3/99.8/98.8                                                                            & 97.0/98.9/95.3                                                                                 & 96.8/99.9/98.4                                                           & 98.2/99.3/95.4                                                                            & \textbf{100}/\textbf{100}/\textbf{100}             & \textbf{100}/\textbf{100}/\textbf{100}          \\
Wood              & 99.2/99.8/98.3                                                                            & 98.6/99.6/96.6                                                                            & 98.4/99.5/96.7                                                                            & \textbf{99.9}/\textbf{100}/\underline{99.2} & 99.7/\textbf{100}/\textbf{100}         & 98.8/99.6/96.6                                                                            & 99.8/99.9/\underline{99.2}                                                           & \textbf{99.9}/\textbf{100}/\underline{99.2}     \\ \midrule
Mean              & 94.6/96.5/95.2                                                                            & 96.5/98.8/96.2                                                                            & 95.3/98.4/95.8                                                                            & 89.2/95.5/91.6                                                                                 & 97.2/99.0/96.5                                                           & 98.6/99.6/97.8                                                                            & \underline{99.6}/\underline{99.8}/\underline{99.0} & \textbf{99.7}/\textbf{99.9}/\textbf{99.2}       \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccccccc|
>{\columncolor{Light}}c}
\toprule[1.5pt]
Method~$\rightarrow$   & RD4AD~\cite{RD4AD}                                                                            & UniAD~\cite{uniad}                                                                            & SimpleNet~\cite{liu2023simplenet}                                                                        & DeSTSeg~\cite{zhang2023destseg}                                                                               & DiAD~\cite{diad}                                                            & MambaAD~\cite{he2024mambaad}                                                                        & Dinomaly~\cite{guo2024dinomaly}                                                                                   & \textbf{INP-Former}                                                                                \\ 
Category~$\downarrow$ & CVPR'22                                                                         & NeurlPS'22                                                                       & CVPR'23                                                                          & CVPR'23                                                                               & AAAI'24                                                         & NeurIPS'24                                                                       & Arxiv'24                                                                                     & \textbf{Ours}                                                                                                                                           \\ \midrule
Bottle     & 97.8/68.2/67.6/94.0                              & 98.1/66.0/69.2/93.1                                                                                  & 97.2/53.8/62.4/89.0                                                     & 93.3/61.7/56.0/67.5                                                                               & 98.4/52.2/54.8/86.6                                                                                  & 98.8/79.7/76.7/95.2                                                                                  & \textbf{99.2}/\underline{88.6}/\textbf{84.2}/\underline{96.6}       & \underline{99.1}/\textbf{88.7}/\underline{83.2}/\textbf{97.1}       \\
Cable      & 85.1/26.3/33.6/75.1                              & 97.3/39.9/45.2/86.1                                                                                  & 96.7/42.4/51.2/85.4                                                     & 89.3/37.5/40.5/49.4                                                                               & 96.8/50.1/57.8/80.5                                                                                  & 95.8/42.2/48.1/90.3                                                                                  & \underline{98.6}/\underline{72.0}/\underline{74.3}/\underline{94.2} & \textbf{98.8}/\textbf{79.3}/\textbf{75.8}/\textbf{94.4}             \\
Capsule    & \textbf{98.8}/43.4/50.0/94.8    & 98.5/42.7/46.5/92.1                                                                                  & 98.5/35.4/44.3/84.5                                                     & 95.8/47.9/48.9/62.1                                                                               & 97.1/42.0/45.3/87.2                                                                                  & 98.4/43.9/47.7/92.6                                                                                  & 98.7/\textbf{61.4}/\textbf{60.3}/\underline{97.2}                                    & \textbf{98.8}/\underline{60.3}/\underline{58.5}/\textbf{97.7}       \\
Hazelnut   & 97.9/36.2/51.6/92.7                              & 98.1/55.2/56.8/94.1                                                                                  & 98.4/44.6/51.4/87.4                                                     & 98.2/65.8/61.6/84.5                                                                               & 98.3/79.2/\textbf{80.4}/91.5                                                        & 99.0/63.6/64.4/95.7                                                                                  & \underline{99.4}/\textbf{82.2}/76.4/\textbf{97.0}                                    & \textbf{99.5}/\underline{81.8}/\underline{76.9}/\textbf{97.0}       \\
Metal Nut  & 94.8/55.5/66.4/91.9                              & 62.7/14.6/29.2/81.8                                                                                  & \textbf{98.0}/\textbf{83.1}/79.4/85.2 & 84.2/42.0/22.8/53.0                                                                               & 97.3/30.0/38.3/90.6                                                                                  & 96.7/74.5/79.1/93.7                                                                                  & 96.9/78.6/\textbf{86.7}/\underline{94.9}                                                              & \underline{97.5}/\underline{81.2}/\underline{86.6}/\textbf{95.1}    \\
Pill       & 97.5/63.4/65.2/95.8                              & 95.0/44.0/53.9/95.3                                                                                  & 96.5/72.4/67.7/81.9                                                     & 96.2/61.7/41.8/27.9                                                                               & 95.7/46.0/51.4/89.0                                                                                  & 97.4/64.0/66.5/95.7                                                                                  & \textbf{97.8}/\textbf{76.4}/\textbf{71.6}/\textbf{97.3}             & \underline{97.7}/\underline{76.1}/\underline{70.3}/\textbf{97.3}    \\
Screw      & 99.4/40.2/44.6/96.8                              & 98.3/28.7/37.6/95.2                                                                                  & 96.5/15.9/23.2/84.0                                                     & 93.8/19.9/25.3/47.3                                                                               & 97.9/\underline{60.6}/\textbf{59.6}/95.0                           & \underline{99.5}/49.8/50.9/97.1                                                     & \textbf{99.6}/60.2/\textbf{59.6}/\textbf{98.3}                                       & \underline{99.5}/\textbf{61.8}/58.6/\underline{97.9}                                 \\
Toothbrush & \underline{99.0}/53.6/58.8/92.0 & 98.4/34.9/45.7/87.9                                                                                  & 98.4/46.9/52.5/87.4                                                     & 96.2/52.9/58.8/30.9                                                                               & \underline{99.0}/\textbf{78.7}/\textbf{72.8}/95.0 & \underline{99.0}/48.5/59.2/91.7                                                     & 98.9/51.5/62.6/\underline{95.3}                                                                                        & \textbf{99.1}/\underline{58.3}/\underline{66.6}/\textbf{95.9}       \\
Transistor & 85.9/42.3/45.2/74.7                              & \textbf{97.9}/59.5/\underline{64.6}/\textbf{93.5} & 95.8/58.2/56.0/83.2                                                     & 73.6/38.4/39.2/43.9                                                                               & 95.1/15.6/31.7/\underline{90.0}                                                     & \underline{96.5}/\textbf{69.4}/\textbf{67.1}/87.0 & 93.2/59.9/58.5/77.0                                                                                                                     & 94.7/\underline{64.0}/62.4/79.0                                                                                        \\
Zipper     & 98.5/53.9/60.3/94.1                              & 96.8/40.1/49.9/92.6                                                                                  & 97.9/53.4/54.6/90.7                                                     & 97.3/64.7/59.2/66.9                                                                               & 96.2/60.7/60.0/91.6                                                                                  & 98.4/60.4/61.7/94.3                                                                                  & \textbf{99.2}/\textbf{79.5}/\textbf{75.4}/\textbf{97.2}             & \underline{99.0}/\underline{75.8}/\underline{72.7}/\underline{96.4} \\
Carpet     & 99.0/58.5/60.4/95.1                              & 98.5/49.9/51.1/94.4                                                                                  & 97.4/38.7/43.2/90.6                                                     & 93.6/59.9/58.9/89.3                                                                               & 98.6/42.2/46.4/90.6                                                                                  & 99.2/60.0/63.3/96.7                                                                                  & \underline{99.3}/\underline{68.7}/\underline{71.1}/\underline{97.6} & \textbf{99.4}/\textbf{72.5}/\textbf{72.4}/\textbf{97.7}             \\
Grid       & 96.5/23.0/28.4/97.0                              & 63.1/10.7/11.9/92.9                                                                                  & 96.8/20.5/27.6/88.6                                                     & 97.0/42.1/46.9/86.8                                                                               & 96.6/\textbf{66.0}/\textbf{64.1}/94.0                              & 99.2/47.4/47.7/97.0                                                                                  & \textbf{99.4}/55.3/57.7/\underline{97.2}                                                              & \textbf{99.4}/\underline{58.1}/\underline{60.1}/\textbf{97.7}       \\
Leather    & 99.3/38.0/45.1/97.4                              & 98.8/32.9/34.4/96.8                                                                                  & 98.7/28.5/32.9/92.7                                                     & \textbf{99.5}/\textbf{71.5}/\textbf{66.5}/91.1 & 98.8/56.1/\underline{62.3}/91.3                                                     & \underline{99.4}/50.3/53.3/\textbf{98.7}                           & \underline{99.4}/52.2/55.0/97.6                                                                                        & \underline{99.4}/\underline{56.3}/57.4/\underline{98.0}                              \\
Tile       & 95.3/48.5/60.5/85.8                              & 91.8/42.1/50.6/78.4                                                                                  & 95.7/60.5/59.9/\underline{90.6}                        & 93.0/71.0/66.2/87.1                                                                               & 92.4/65.7/64.1/\textbf{90.7}                                                        & 93.8/45.1/54.8/80.0                                                                                  & \textbf{98.1}/\textbf{80.1}/\textbf{75.7}/90.5                                       & \underline{97.8}/\underline{76.6}/\underline{74.4}/88.3                              \\
Wood       & 95.3/47.8/51.0/90.0                              & 93.2/37.2/41.5/86.7                                                                                  & 91.4/34.8/39.7/76.3                                                     & 95.9/\textbf{77.3}/\textbf{71.3}/83.4                           & 93.3/43.3/43.5/\textbf{97.5}                                                        & 94.4/46.2/48.2/91.2                                                                                  & \textbf{97.6}/72.8/68.4/\underline{94.0}                                                              & \textbf{97.6}/\underline{74.6}/\underline{68.9}/93.7                                 \\ \midrule
Mean       & 96.1/48.6/53.8/91.1                              & 96.8/43.4/49.5/90.7                                                                                  & 96.9/45.9/49.7/86.5                                                     & 93.1/54.3/50.9/64.8                                                                               & 96.8/52.6/55.5/90.7                                                                                  & 97.7/56.3/59.2/93.1                                                                                  & \underline{98.4}/\underline{69.3}/\underline{69.2}/\underline{94.8} & \textbf{98.5}/\textbf{71.0}/\textbf{69.7}/\textbf{94.9}             \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccccccc|
>{\columncolor{Light}}c }
\toprule[1.5pt]
Method~$\rightarrow$   & RD4AD~\cite{RD4AD}                                                                            & UniAD~\cite{uniad}                                                                            & SimpleNet~\cite{liu2023simplenet}                                                                        & DeSTSeg~\cite{zhang2023destseg}                                                                               & DiAD~\cite{diad}                                                            & MambaAD~\cite{he2024mambaad}                                                                        & Dinomaly~\cite{guo2024dinomaly}                                                                                   & \textbf{INP-Former}                                                                                \\ 
Category~$\downarrow$ & CVPR'22                                                                         & NeurlPS'22                                                                       & CVPR'23                                                                          & CVPR'23                                                                               & AAAI'24                                                         & NeurIPS'24                                                                       & Arxiv'24                                                                                     & \textbf{Ours}                                                                                                          \\ \midrule
pcb1        & 96.2/95.5/91.9                                                                               & 92.8/92.7/87.8 & 91.6/91.9/86.0 & 87.6/83.1/83.7 & 88.1/88.7/80.7 & 95.4/93.0/91.6                                                     & \textbf{99.1}/\textbf{99.1}/\textbf{96.6}          & \underline{98.8}/\underline{98.7}/\underline{96.1} \\
pcb2        & 97.8/97.8/94.2                                                                               & 87.8/87.7/83.1 & 92.4/93.3/84.5 & 86.5/85.8/82.6 & 91.4/91.4/84.7 & 94.2/93.7/89.3                                                     & \textbf{99.3}/\textbf{99.2}/\textbf{97.0}          & \underline{98.8}/\underline{98.6}/\textbf{97.0}    \\
pcb3        & 96.4/96.2/91.0                                                                               & 78.6/78.6/76.1 & 89.1/91.1/82.6 & 93.7/95.1/87.0 & 86.2/87.6/77.6 & 93.7/94.1/86.7                                                     & \underline{98.9}/\underline{98.9}/\underline{96.1} & \textbf{99.2}/\textbf{99.2}/\textbf{97.0}          \\
pcb4        & \textbf{99.9}/\textbf{99.9}/\textbf{99.0} & 98.8/98.8/94.3 & 97.0/97.0/93.5 & 97.8/97.8/92.7 & 99.6/99.5/97.0 & \textbf{99.9}/\textbf{99.9}/98.5 & 99.8/99.8/98.0                                                                                        & \textbf{99.9}/\textbf{99.9}/\textbf{99.0}          \\
macaroni1   & 75.9/1.5/76.8                                                                                & 79.9/79.8/72.7 & 85.9/82.5/73.1 & 76.6/69.0/71.0 & 85.7/85.2/78.8 & 91.6/89.8/81.6                                                     & \underline{98.0}/\underline{97.6}/\textbf{94.2}    & \textbf{98.5}/\textbf{98.4}/\underline{93.9}       \\
macaroni2   & 88.3/84.5/83.8                                                                               & 71.6/71.6/69.9 & 68.3/54.3/59.7 & 68.9/62.1/67.7 & 62.5/57.4/69.6 & 81.6/78.0/73.8                                                     & \underline{95.9}/\underline{95.7}/\underline{90.7} & \textbf{96.9}/\textbf{96.8}/\textbf{92.8}          \\
capsules    & 82.2/90.4/81.3                                                                               & 55.6/55.6/76.9 & 74.1/82.8/74.6 & 87.1/93.0/84.2 & 58.2/69.0/78.5 & 91.8/95.0/88.8                                                     & \underline{98.6}/\underline{99.0}/\underline{97.1} & \textbf{99.1}/\textbf{99.4}/\textbf{98.0}          \\
candle      & 92.3/92.9/86.0                                                                               & 94.1/94.0/86.1 & 84.1/73.3/76.6 & 94.9/94.8/89.2 & 92.8/92.0/87.6 & 96.8/96.9/90.1                                                     & \textbf{98.7}/\textbf{98.8}/\textbf{95.1}          & \underline{98.4}/\underline{98.5}/\underline{93.5} \\
cashew      & 92.0/95.8/90.7                                                                               & 92.8/92.8/91.4 & 88.0/91.3/84.7 & 92.0/96.1/88.1 & 91.5/95.7/89.7 & 94.5/97.3/91.1                                                     & \textbf{98.7}/\textbf{99.4}/\textbf{97.0}          & \underline{98.6}/\textbf{99.4}/\underline{96.5}    \\
chewinggum  & 94.9/97.5/92.1                                                                               & 96.3/96.2/95.2 & 96.4/98.2/93.8 & 95.8/98.3/94.7 & 99.1/99.5/95.9 & 97.7/98.9/94.2                                                     & \textbf{99.8}/\textbf{99.9}/\textbf{99.0}          & \underline{99.7}/\textbf{99.9}/\underline{98.5}    \\
fryum       & 95.3/97.9/91.5                                                                               & 83.0/83.0/85.0 & 88.4/93.0/83.3 & 92.1/96.1/89.5 & 89.8/95.0/87.2 & 95.2/97.7/90.5                                                     & \underline{98.8}/\underline{99.4}/\underline{96.5} & \textbf{99.3}/\textbf{99.7}/\textbf{98.0}          \\
pipe\_fryum & 97.9/98.9/96.5                                                                               & 94.7/94.7/93.9 & 90.8/95.5/88.6 & 94.1/97.1/91.9 & 96.2/98.1/93.7 & 98.7/99.3/\underline{97.0}                        & \underline{99.2}/\underline{99.7}/\underline{97.0} & \textbf{99.5}/\textbf{99.8}/\textbf{98.5}          \\ \midrule
Mean        & 92.4/92.4/89.6                                                                               & 85.5/85.5/84.4 & 87.2/87.0/81.8 & 88.9/89.0/85.2 & 86.8/88.3/85.1 & 94.3/94.5/89.4                                                     & \underline{98.7}/\underline{98.9}/\underline{96.2} & \textbf{98.9}/\textbf{99.0}/\textbf{96.6}          \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccccccc|
>{\columncolor{Light}}c }
\toprule[1.5pt]
Method~$\rightarrow$   & RD4AD~\cite{RD4AD}                                                                            & UniAD~\cite{uniad}                                                                            & SimpleNet~\cite{liu2023simplenet}                                                                        & DeSTSeg~\cite{zhang2023destseg}                                                                               & DiAD~\cite{diad}                                                            & MambaAD~\cite{he2024mambaad}                                                                        & Dinomaly~\cite{guo2024dinomaly}                                                                                   & \textbf{INP-Former}                                                                                \\ 
Category~$\downarrow$ & CVPR'22                                                                         & NeurlPS'22                                                                       & CVPR'23                                                                          & CVPR'23                                                                               & AAAI'24                                                         & NeurIPS'24                                                                       & Arxiv'24                                                                                     & \textbf{Ours}                                                                                                                            \\ \midrule
pcb1        & 99.4/66.2/62.4/\textbf{95.8}    & 93.3/3.9/8.3/64.1                                & 99.2/86.1/78.8/83.6                                                                               & 95.8/46.4/49.0/83.2                                                           & 98.7/49.6/52.8/80.2                                                                                     & \textbf{99.8}/77.1/72.4/92.8    & 99.5/\textbf{87.9}/\textbf{80.5}/95.1                                                              & \underline{99.6}/\underline{87.6}/\underline{80.1}/\underline{95.2} \\
pcb2        & 98.0/22.3/30.0/90.8                              & 93.9/4.2/9.2/66.9                                & 96.6/8.9/18.6/85.7                                                                                & 97.3/14.6/28.2/79.9                                                           & 95.2/7.5/16.7/67.0                                                                                      & \textbf{98.9}/13.3/23.4/89.6    & 98.0/\textbf{47.0}/\textbf{49.8}/\underline{91.3}                                 & \underline{98.7}/\underline{31.2}/\underline{40.1}/\textbf{91.9}    \\
pcb3        & 97.9/26.2/35.2/93.9                              & 97.3/13.8/21.9/70.6                              & 97.2/\underline{31.0}/36.1/85.1                                                  & 97.7/28.1/33.4/62.4                                                           & 96.7/8.0/18.8/68.9                                                                                      & \textbf{99.1}/18.3/27.4/89.1    & 98.4/\textbf{41.7}/\textbf{45.3}/\textbf{94.6}                                    & \underline{98.8}/30.6/\underline{39.4}/\underline{94.3}                              \\
pcb4        & 97.8/31.4/37.0/88.7                              & 94.9/14.7/22.9/72.3                              & 93.9/23.9/32.9/61.1                                                                               & 95.8/\underline{53.0}/\underline{53.2}/76.9 & 97.0/17.6/27.2/85.0                                                                                     & 98.6/47.0/46.9/87.6                              & \underline{98.7}/50.5/53.1/\textbf{94.4}                                                           & \textbf{98.8}/\textbf{53.2}/\textbf{53.5}/\underline{94.2}          \\
macaroni1   & 99.4/2.9/6.9/95.3                                & 97.4/3.7/9.7/84.0                                & 98.9/3.5/8.4/92.0                                                                                 & 99.1/5.8/13.4/62.4                                                            & 94.1/10.2/16.7/68.5                                                                                     & 99.5/17.5/27.6/95.2                              & \textbf{99.6}/\underline{33.5}/\underline{40.6}/\textbf{96.4}    & \textbf{99.6}/\textbf{33.9}/\textbf{41.1}/\underline{96.0}          \\
macaroni2   & \underline{99.7}/13.2/21.8/97.4 & 95.2/0.9/4.3/76.6                                & 93.2/0.6/3.9/77.8                                                                                 & 98.5/6.3/14.4/70.0                                                            & 93.6/0.9/2.8/73.1                                                                                       & 99.5/9.2/16.1/96.2                               & \underline{99.7}/\underline{24.7}/\underline{36.1}/\textbf{98.7} & \textbf{99.8}/\textbf{26.8}/\textbf{37.8}/\textbf{98.7}             \\
capsules    & 99.4/60.4/60.8/93.1                              & 88.7/3.0/7.4/43.7                                & 97.1/52.9/53.3/73.7                                                                               & 96.9/33.2/9.1/76.7                                                            & 97.3/10.0/21.0/77.9                                                                                     & 99.1/61.3/59.8/91.8                              & \textbf{99.6}/\underline{65.0}/\textbf{66.6}/\underline{97.4}    & \textbf{99.6}/\textbf{67.2}/\underline{66.2}/\textbf{98.0}          \\
candle      & 99.1/25.3/35.8/94.9                              & 98.5/17.6/27.9/91.6                              & 97.6/8.4/16.5/87.6                                                                                & 98.7/39.9/45.8/69.0                                                           & 97.3/12.8/22.8/89.4                                                                                     & 99.0/23.2/32.4/\underline{95.5} & \textbf{99.4}/\underline{43.0}/\underline{47.9}/95.4                              & \textbf{99.4}/\textbf{43.9}/\textbf{49.7}/\textbf{95.6}             \\
cashew      & 91.7/44.2/49.7/86.2                              & \underline{98.6}/51.7/58.3/87.9 & \textbf{98.9}/\textbf{68.9}/\textbf{66.0}/84.1 & 87.9/47.6/52.1/66.3                                                           & 90.9/53.1/60.9/61.8                                                                                     & 94.3/46.8/51.4/87.8                              & 97.1/64.5/62.4/\textbf{94.0}                                                                                        & 97.7/\underline{66.2}/\underline{64.0}/\underline{92.0}                              \\
chewinggum  & 98.7/59.9/61.7/76.9                              & 98.8/54.9/56.1/81.3                              & 97.9/26.8/29.8/78.3                                                                               & 98.8/\textbf{86.9}/\textbf{81.0}/68.3       & 94.7/11.9/25.8/59.5                                                                                     & 98.1/57.5/59.9/79.7                              & \textbf{99.1}/\underline{65.0}/\underline{67.7}/\textbf{88.1}    & \underline{98.9}/59.6/64.2/\underline{86.5}                                                           \\
fryum       & \underline{97.0}/47.6/51.5/93.4 & 95.9/34.0/40.6/76.2                              & 93.0/39.1/45.4/85.1                                                                               & 88.1/35.2/38.5/47.7                                                           & \textbf{97.6}/\textbf{58.6}/\textbf{60.1}/81.3       & 96.9/47.8/51.9/91.6                              & 96.6/\underline{51.6}/53.4/\underline{93.5}                                                        & 96.8/51.2/\underline{53.6}/\textbf{94.2}                                                              \\
pipe\_fryum & 99.1/56.8/58.8/\underline{95.4} & 98.9/50.2/57.7/91.5                              & 98.5/65.6/63.4/83.0                                                                               & 98.9/\textbf{78.8}/\textbf{72.7}/45.9       & \textbf{99.4}/\underline{72.7}/\underline{69.9}/89.9 & 99.1/53.5/58.5/95.1                              & 99.2/64.3/65.1/95.2                                                                                                                  & \underline{99.3}/63.3/67.2/\textbf{95.8}                                                              \\ \midrule
Mean        & 98.1/38.0/42.6/91.8                              & 95.9/21.0/27.0/75.6                              & 96.8/34.7/37.8/81.4                                                                               & 96.1/39.6/43.4/67.4                                                           & 96.0/26.1/33.0/75.2                                                                                     & 98.5/39.4/44.0/91.0                              & \underline{98.7}/\textbf{53.2}/\textbf{55.7}/\textbf{94.5}       & \textbf{98.9}/\underline{51.2}/\underline{54.7}/\underline{94.4}    \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccccccc|
>{\columncolor{Light}}c }
\toprule[1.5pt]
Method~$\rightarrow$   & RD4AD~\cite{RD4AD}                                                                            & UniAD~\cite{uniad}                                                                            & SimpleNet~\cite{liu2023simplenet}                                                                        & DeSTSeg~\cite{zhang2023destseg}                                                                               & DiAD~\cite{diad}                                                            & MambaAD~\cite{he2024mambaad}                                                                        & Dinomaly~\cite{guo2024dinomaly}                                                                                   & \textbf{INP-Former}                                                                                \\ 
Category~$\downarrow$ & CVPR'22                                                                         & NeurlPS'22                                                                       & CVPR'23                                                                          & CVPR'23                                                                               & AAAI'24                                                         & NeurIPS'24                                                                       & Arxiv'24                                                                                     & \textbf{Ours}                                                                                         \\ \midrule
audiojack         & 76.2/63.2/60.8                                                           & 81.4/76.6/64.9                                                                                        & 58.4/44.2/50.9 & 81.1/72.6/64.5                                                                               & 76.5/54.3/65.7                                                                                     & 84.2/76.5/67.4                                                                                        & \underline{86.8}/\underline{82.4}/\underline{72.2} & \textbf{88.9}/\textbf{84.6}/\textbf{74.0}          \\
bottle cap        & 89.5/86.3/81.0                                                           & \underline{92.5}/91.7/81.7                                                           & 54.1/47.6/60.3 & 78.1/74.6/68.1                                                                               & 91.6/\textbf{94.0}/\textbf{87.9}                                 & \textbf{92.8}/\underline{92.0}/\underline{82.1}    & 89.9/86.7/81.2                                                                                        & 89.3/86.1/81.1                                                                                        \\
button battery    & 73.3/78.9/76.1                                                           & 75.9/81.6/76.3                                                                                        & 52.5/60.5/72.4 & \textbf{86.7}/\textbf{89.2}/\textbf{83.5} & 80.5/71.3/70.6                                                                                     & 79.8/85.3/77.8                                                                                        & \underline{86.6}/\underline{88.9}/\underline{82.1} & 86.2/88.4/82.0                                                                                        \\
end cap           & 79.8/84.0/77.8                                                           & 80.9/86.1/78.0                                                                                        & 51.6/60.8/72.9 & 77.9/81.1/77.1                                                                               & 85.1/83.4/\textbf{84.8}                                                           & 78.0/82.8/77.2                                                                                        & \textbf{87.0}/\textbf{87.5}/83.4                                    & \textbf{87.0}/\underline{87.0}/\underline{84.2}    \\
eraser            & 90.0/88.7/79.7                                                           & \underline{90.3}/\underline{89.2}/\underline{80.2} & 46.4/39.1/55.8 & 84.6/82.9/71.8                                                                               & 80.0/80.0/77.3                                                                                     & 87.5/86.2/76.1                                                                                        & \underline{90.3}/87.6/78.6                                                           & \textbf{92.4}/\textbf{90.2}/\textbf{81.2}          \\
fire hood         & 78.3/70.1/64.5                                                           & 80.6/74.8/66.4                                                                                        & 58.1/41.9/54.4 & 81.7/72.4/67.7                                                                               & 83.3/\textbf{81.7}/\textbf{80.5}                                 & 79.3/72.5/64.8                                                                                        & \underline{83.8}/76.2/69.5                                                           & \textbf{86.5}/\underline{79.0}/\underline{72.7}    \\
mint              & 65.8/63.1/64.8                                                           & 67.0/66.6/64.6                                                                                        & 52.4/50.3/63.7 & 58.4/55.8/63.7                                                                               & \underline{76.7}/\underline{76.7}/\textbf{76.0} & 70.1/70.8/65.5                                                                                        & 73.1/72.0/67.7                                                                                        & \textbf{77.2}/\textbf{76.8}/\underline{69.9}       \\
mounts            & \underline{88.6}/\underline{79.9}/74.8 & 87.6/77.3/77.2                                                                                        & 58.7/48.1/52.4 & 74.7/56.5/63.1                                                                               & 75.3/74.5/\textbf{82.5}                                                           & 86.8/78.0/73.5                                                                                        & \textbf{90.4}/\textbf{84.2}/\underline{78.0}       & 88.1/77.4/77.4                                                                                        \\
pcb               & 79.5/85.8/79.7                                                           & 81.0/88.2/79.1                                                                                        & 54.5/66.0/75.5 & 82.0/88.7/79.6                                                                               & 86.0/85.1/85.4                                                                                     & 89.1/93.7/84.0                                                                                        & \underline{92.0}/\underline{95.3}/\underline{87.0} & \textbf{93.9}/\textbf{96.3}/\textbf{89.1}          \\
phone battery     & 87.5/83.3/77.1                                                           & 83.6/80.0/71.6                                                                                        & 51.6/43.8/58.0 & 83.3/81.8/72.1                                                                               & 82.3/77.7/75.9                                                                                     & 90.2/88.9/80.5                                                                                        & \underline{92.9}/\underline{91.6}/\underline{82.5} & \textbf{93.7}/\textbf{92.1}/\textbf{83.7}          \\
plastic nut       & 80.3/68.0/64.4                                                           & 80.0/69.2/63.7                                                                                        & 59.2/40.3/51.8 & 83.1/75.4/66.5                                                                               & 71.9/58.2/65.6                                                                                     & 87.1/80.7/70.7                                                                                        & \underline{88.3}/\underline{81.8}/\underline{74.7} & \textbf{91.2}/\textbf{85.3}/\textbf{78.1}          \\
plastic plug      & 81.9/74.3/68.8                                                           & 81.4/75.9/67.6                                                                                        & 48.2/38.4/54.6 & 71.7/63.1/60.0                                                                               & 88.7/\textbf{89.2}/\textbf{90.9}                                 & 85.7/82.2/72.6                                                                                        & \underline{90.5}/86.4/78.6                                                           & \textbf{90.9}/\underline{87.9}/\underline{78.9}    \\
porcelain doll    & 86.3/76.3/71.5                                                           & 85.1/75.2/69.3                                                                                        & 66.3/54.5/52.1 & 78.7/66.2/64.3                                                                               & 72.6/66.8/65.2                                                                                     & \underline{88.0}/\textbf{82.2}/\textbf{74.1}       & 85.1/73.3/69.6                                                                                        & \textbf{88.5}/\underline{80.9}/\underline{72.9}    \\
regulator         & 66.9/48.8/47.7                                                           & 56.9/41.5/44.5                                                                                        & 50.5/29.0/43.9 & 79.2/63.5/56.9                                                                               & 72.1/71.4/\textbf{78.2}                                                           & 69.7/58.7/50.4                                                                                        & \textbf{85.2}/\textbf{78.9}/\underline{69.8}       & \underline{83.8}/\underline{75.6}/64.9                              \\
rolled strip base & 97.5/98.7/94.7                                                           & 98.7/99.3/96.5                                                                                        & 59.0/75.7/79.8 & 96.5/98.2/93.0                                                                               & 68.4/55.9/56.8                                                                                     & 98.0/99.0/95.0                                                                                        & \underline{99.2}/\textbf{99.6}/\underline{97.1}    & \textbf{99.3}/\textbf{99.6}/\textbf{97.2}          \\
sim card set      & 91.6/91.8/84.8                                                           & 89.7/90.3/83.2                                                                                        & 63.1/69.7/70.8 & 95.5/96.2/\underline{89.2}                                                  & 72.6/53.7/61.5                                                                                     & 94.4/95.1/87.2                                                                                        & \underline{95.8}/\underline{96.3}/88.8                              & \textbf{96.6}/\textbf{97.0}/\textbf{90.4}          \\
switch            & 84.3/87.2/77.9                                                           & 85.5/88.6/78.4                                                                                        & 62.2/66.8/68.6 & 90.1/92.8/83.1                                                                               & 73.4/49.4/61.2                                                                                     & 91.7/94.0/85.4                                                                                        & \underline{97.8}/\underline{98.1}/\underline{93.3} & \textbf{98.0}/\textbf{98.4}/\textbf{93.8}          \\
tape              & 96.0/95.1/87.6                                                           & \underline{97.2}/\textbf{96.2}/\underline{89.4}    & 49.9/41.1/54.5 & 94.5/93.4/85.9                                                                               & 73.9/57.8/66.1                                                                                     & 96.8/95.9/89.3                                                                                        & 96.9/95.0/88.8                                                                                        & \textbf{97.4}/\underline{96.1}/\textbf{89.7}       \\
terminalblock     & 89.4/89.7/83.1                                                           & 87.5/89.1/81.0                                                                                        & 59.8/64.7/68.8 & 83.1/86.2/76.6                                                                               & 62.1/36.4/47.8                                                                                     & 96.1/96.8/90.0                                                                                        & \underline{96.7}/\textbf{97.4}/\underline{91.1}    & \textbf{96.9}/\textbf{97.4}/\textbf{91.7}          \\
toothbrush        & 82.0/83.8/77.2                                                           & 78.4/80.1/75.6                                                                                        & 65.9/70.0/70.1 & 83.7/85.3/79.0                                                                               & \textbf{91.2}/\textbf{93.7}/\textbf{90.9}       & 85.1/86.2/80.3                                                                                        & \underline{90.4}/\underline{91.9}/\underline{83.4} & 89.9/91.4/83.2                                                                                        \\
toy               & 69.4/74.2/75.9                                                           & 68.4/75.1/74.8                                                                                        & 57.8/64.4/73.4 & 70.3/74.8/75.4                                                                               & 66.2/57.3/59.8                                                                                     & 83.0/87.5/79.6                                                                                        & \underline{85.6}/\underline{89.1}/\underline{81.9} & \textbf{88.0}/\textbf{90.9}/\textbf{83.9}          \\
toy brick         & 63.6/56.1/59.0                                                           & \textbf{77.0}/\textbf{71.1}/\textbf{66.2}          & 58.3/49.7/58.2 & 73.2/68.7/63.3                                                                               & 68.4/45.3/55.9                                                                                     & 70.5/63.7/61.6                                                                                        & 72.3/65.1/63.4                                                                                        & \underline{75.2}/\underline{69.9}/\underline{64.6} \\
transistor1       & 91.0/94.0/85.1                                                           & 93.7/95.9/88.9                                                                                        & 62.2/69.2/72.1 & 90.2/92.1/84.6                                                                               & 73.1/63.1/62.7                                                                                     & 94.4/96.0/89.0                                                                                        & \underline{97.4}/\underline{98.2}/\underline{93.1} & \textbf{97.8}/\textbf{98.4}/\textbf{93.8}          \\
u block           & 89.5/85.0/74.2                                                           & 88.8/84.2/\underline{75.5}                                                           & 62.4/48.4/51.8 & 80.1/73.9/64.3                                                                               & 75.2/68.4/67.9                                                                                     & 89.7/\underline{85.7}/75.3                                                           & \underline{89.9}/84.0/75.2                                                           & \textbf{91.9}/\textbf{87.5}/\textbf{77.8}          \\
usb               & 84.9/84.3/75.1                                                           & 78.7/79.4/69.1                                                                                        & 57.0/55.3/62.9 & 87.8/88.0/78.3                                                                               & 58.9/37.4/45.7                                                                                     & \underline{92.0}/\underline{92.2}/\underline{84.5} & \underline{92.0}/91.6/83.3                                                           & \textbf{94.4}/\textbf{93.6}/\textbf{86.8}          \\
usb adaptor       & 71.1/61.4/62.2                                                           & 76.8/71.3/64.9                                                                                        & 47.5/38.4/56.5 & 80.1/74.9/67.4                                                                               & 76.9/60.2/67.2                                                                                     & 79.4/\underline{76.0}/66.3                                                           & \underline{81.5}/74.5/\underline{69.4}                              & \textbf{85.2}/\textbf{78.4}/\textbf{73.1}          \\
vcpill            & 85.1/80.3/72.4                                                           & 87.1/84.0/74.7                                                                                        & 59.0/48.7/56.4 & 83.8/81.5/69.9                                                                               & 64.1/40.4/56.2                                                                                     & 88.3/87.7/77.4                                                                                        & \underline{92.0}/\underline{91.2}/\underline{82.0} & \textbf{92.8}/\textbf{92.2}/\textbf{83.1}          \\
wooden beads      & 81.2/78.9/70.9                                                           & 78.4/77.2/67.8                                                                                        & 55.1/52.0/60.2 & 82.4/78.5/73.0                                                                               & 62.1/56.4/65.9                                                                                     & 82.5/81.7/71.8                                                                                        & \underline{87.3}/\underline{85.8}/\underline{77.4} & \textbf{89.8}/\textbf{88.9}/\textbf{80.2}          \\
woodstick         & 76.9/61.2/58.1                                                           & 80.8/72.6/63.6                                                                                        & 58.2/35.6/45.2 & 80.4/69.2/60.3                                                                               & 74.1/66.0/62.1                                                                                     & 80.4/69.0/63.4                                                                                        & \underline{84.0}/\underline{73.3}/\underline{65.6} & \textbf{85.4}/\textbf{75.0}/\textbf{68.0}          \\
zipper            & 95.3/97.2/91.2                                                           & 98.2/98.9/95.3                                                                                        & 77.2/86.7/77.6 & 96.9/98.1/93.5                                                                               & 86.0/87.0/84.0                                                                                     & \textbf{99.2}/\textbf{99.6}/\textbf{96.9}          & \underline{99.1}/\underline{99.5}/\underline{96.5} & \underline{99.1}/\underline{99.5}/96.3                              \\ \midrule
Mean              & 82.4/79.0/73.9                                                           & 83.0/80.9/74.3                                                                                        & 57.2/53.4/61.5 & 82.3/79.2/73.2                                                                               & 75.6/66.4/69.9                                                                                     & 86.3/84.6/77.0                                                                                        & \underline{89.3}/\underline{86.8}/\underline{80.2} & \textbf{90.5}/\textbf{88.1}/\textbf{81.5}          \\ \bottomrule[1.5pt]
\end{tabular}
\begin{tabular}{c|ccccccc|
>{\columncolor{Light}}c }
\toprule[1.5pt]
Method~$\rightarrow$   & RD4AD~\cite{RD4AD}                                                                            & UniAD~\cite{uniad}                                                                            & SimpleNet~\cite{liu2023simplenet}                                                                        & DeSTSeg~\cite{zhang2023destseg}                                                                               & DiAD~\cite{diad}                                                            & MambaAD~\cite{he2024mambaad}                                                                        & Dinomaly~\cite{guo2024dinomaly}                                                                                   & \textbf{INP-Former}                                                                                \\ 
Category~$\downarrow$ & CVPR'22                                                                         & NeurlPS'22                                                                       & CVPR'23                                                                          & CVPR'23                                                                               & AAAI'24                                                         & NeurIPS'24                                                                       & Arxiv'24                                                                                     & \textbf{Ours}                                                                                                                    \\ \midrule
audiojack         & 96.6/12.8/22.1/79.6                                                        & 97.6/20.0/31.0/83.7                                                     & 74.4/0.9/4.8/38.0   & 95.5/25.4/31.9/52.6                                                                                  & 91.6/1.0/3.9/63.3   & 97.7/21.6/29.5/83.9                                                           & \underline{98.7}/\underline{48.1}/\underline{54.5}/\underline{91.7} & \textbf{99.2}/\textbf{54.6}/\textbf{56.5}/\textbf{95.0}       \\
bottle cap        & 99.5/18.9/29.9/95.7                                                        & 99.5/19.4/29.6/96.0                                                     & 85.3/2.3/5.7/45.1   & 94.5/25.3/31.1/25.3                                                                                  & 94.6/4.9/11.4/73.0  & \textbf{99.7}/30.6/34.6/97.2                                 & \textbf{99.7}/\underline{32.4}/\underline{36.7}/\textbf{98.1}       & \textbf{99.7}/\textbf{34.2}/\textbf{39.1}/\underline{97.8}    \\
button battery    & 97.6/33.8/37.8/86.5                                                        & 96.7/28.5/34.4/77.5                                                     & 75.9/3.2/6.6/40.5   & 98.3/\textbf{63.9}/\textbf{60.4}/36.9                              & 84.1/1.4/5.3/66.9   & 98.1/46.7/49.5/86.2                                                           & \textbf{99.1}/\underline{46.9}/\underline{56.7}/\textbf{92.9}       & \underline{99.0}/39.5/55.8/\underline{92.8}                                                     \\
end cap           & 96.7/12.5/22.5/89.2                                                        & 95.8/8.8/17.4/85.4                                                      & 63.1/0.5/2.8/25.7   & 89.6/14.4/22.7/29.5                                                                                  & 81.3/2.0/6.9/38.2   & 97.0/12.0/19.6/89.4                                                           & \underline{99.1}/\textbf{26.2}/\textbf{32.9}/\underline{96.0}       & \textbf{99.2}/\underline{25.8}/\underline{32.6}/\textbf{96.6} \\
eraser            & \underline{99.5}/30.8/36.7/96.0                           & 99.3/24.4/30.9/94.1                                                     & 80.6/2.7/7.1/42.8   & 95.8/\textbf{52.7}/\textbf{53.9}/46.7                              & 91.1/7.7/15.4/67.5  & 99.2/30.2/38.3/93.7                                                           & \underline{99.5}/39.6/43.3/\underline{96.4}                                                           & \textbf{99.7}/\underline{47.4}/\underline{48.2}/\textbf{97.6} \\
fire hood         & 98.9/27.7/35.2/87.9                                                        & 98.6/23.4/32.2/85.3                                                     & 70.5/0.3/2.2/25.3   & 97.3/27.1/35.3/34.7                                                                                  & 91.8/3.2/9.2/66.7   & 98.7/25.1/31.3/86.3                                                           & \underline{99.3}/\underline{38.4}/\underline{42.7}/\underline{93.0} & \textbf{99.4}/\textbf{44.1}/\textbf{46.6}/\textbf{95.4}       \\
mint              & 95.0/11.7/23.0/72.3                                                        & 94.4/7.7/18.1/62.3                                                      & 79.9/0.9/3.6/43.3   & 84.1/10.3/22.4/9.9                                                                                   & 91.1/5.7/11.6/64.2  & 96.5/15.9/27.0/72.6                                                           & \underline{96.9}/\underline{22.0}/\underline{32.5}/\underline{77.6} & \textbf{97.2}/\textbf{27.6}/\textbf{37.9}/\textbf{81.1}       \\
mounts            & 99.3/30.6/37.1/94.9                                                        & \underline{99.4}/28.0/32.8/95.2                        & 80.5/2.2/6.8/46.1   & 94.2/30.0/41.3/43.3                                                                                  & 84.3/0.4/1.1/48.8   & 99.2/31.4/35.4/93.5                                                           & \underline{99.4}/\textbf{39.9}/\textbf{44.3}/\underline{95.6}       & \textbf{99.5}/\underline{39.7}/\underline{43.5}/\textbf{96.7} \\
pcb               & 97.5/15.8/24.3/88.3                                                        & 97.0/18.5/28.1/81.6                                                     & 78.0/1.4/4.3/41.3   & 97.2/37.1/40.4/48.8                                                                                  & 92.0/3.7/7.4/66.5   & 99.2/46.3/50.4/93.1                                                           & \underline{99.3}/\underline{55.0}/\underline{56.3}/\underline{95.7} & \textbf{99.5}/\textbf{60.4}/\textbf{59.9}/\textbf{96.7}       \\
phone battery     & 77.3/22.6/31.7/94.5                                                        & 85.5/11.2/21.6/88.5                                                     & 43.4/0.1/0.9/11.8   & 79.5/25.6/33.8/39.5                                                                                  & 96.8/5.3/11.4/85.4  & 99.4/36.3/41.3/95.3                                                           & \textbf{99.7}/\underline{51.6}/\underline{54.2}/\underline{96.8}    & \textbf{99.7}/\textbf{66.0}/\textbf{60.3}/\textbf{97.3}       \\
plastic nut       & 98.8/21.1/29.6/91.0                                                        & 98.4/20.6/27.1/88.9                                                     & 77.4/0.6/3.6/41.5   & 96.5/\textbf{44.8}/\underline{45.7}/38.4                           & 81.1/0.4/3.4/38.6   & 99.4/33.1/37.3/96.1                                                           & \underline{99.7}/41.0/45.0/\underline{97.4}                                                           & \textbf{99.8}/\underline{44.3}/\textbf{45.8}/\textbf{98.4}    \\
plastic plug      & 99.1/20.5/28.4/94.9                                                        & 98.6/17.4/26.1/90.3                                                     & 78.6/0.7/1.9/38.8   & 91.9/20.1/27.3/21.0                                                                                  & 92.9/8.7/15.0/66.1  & 99.0/24.2/31.7/91.5                                                           & \textbf{99.4}/\underline{31.7}/\underline{37.2}/\underline{96.4}    & \textbf{99.4}/\textbf{33.6}/\textbf{39.0}/\textbf{96.7}       \\
porcelain doll    & 99.2/24.8/34.6/95.7                                                        & 98.7/14.1/24.5/93.2                                                     & 81.8/2.0/6.4/47.0   & 93.1/\underline{35.9}/\underline{40.3}/24.8                        & 93.1/1.4/4.8/70.4   & 99.2/31.3/36.6/95.4                                                           & \underline{99.3}/27.9/33.9/\underline{96.0}                                                           & \textbf{99.4}/\textbf{37.2}/\textbf{42.3}/\textbf{96.9}       \\
regulator         & 98.0/7.8/16.1/88.6                                                         & 95.5/9.1/17.4/76.1                                                      & 76.6/0.1/0.6/38.1   & 88.8/18.9/23.6/17.5                                                                                  & 84.2/0.4/1.5/44.4   & 97.6/20.6/29.8/87.0                                                           & \textbf{99.3}/\underline{42.2}/\underline{48.9}/\underline{95.6}    & \textbf{99.3}/\textbf{45.3}/\textbf{51.4}/\textbf{95.7}       \\
rolled strip base & \underline{99.7}/31.4/39.9/98.4                           & 99.6/20.7/32.2/97.8                                                     & 80.5/1.7/5.1/52.1   & 99.2/\textbf{48.7}/\underline{50.1}/55.5                           & 87.7/0.6/3.2/63.4   & \underline{99.7}/37.4/42.5/\textbf{98.8}    & \underline{99.7}/41.6/45.5/98.5                                                                                        & \textbf{99.8}/\underline{48.3}/\textbf{52.9}/\textbf{98.8}    \\
sim card set      & 98.5/40.2/44.2/89.5                                                        & 97.9/31.6/39.8/85.0                                                     & 71.0/6.8/14.3/30.8  & \underline{99.1}/\textbf{65.5}/\textbf{62.1}/73.9 & 89.9/1.7/5.8/60.4   & 98.8/51.1/50.6/89.4                                                           & 99.0/52.1/52.9/\underline{90.9}                                                                                        & \textbf{99.3}/\underline{60.6}/\underline{58.5}/\textbf{94.2} \\
switch            & 94.4/18.9/26.6/90.9                                                        & \underline{98.1}/33.8/40.6/90.7                        & 71.7/3.7/9.3/44.2   & 97.4/57.6/55.6/44.7                                                                                  & 90.5/1.4/5.3/64.2   & \textbf{98.2}/39.9/45.4/92.9                                 & 96.7/\underline{62.3}/\textbf{63.6}/\underline{95.9}                                 & 97.5/\textbf{63.5}/\underline{62.3}/\textbf{96.3}                              \\
tape              & 99.7/42.4/47.8/98.4                                                        & 99.7/29.2/36.9/97.5                                                     & 77.5/1.2/3.9/41.4   & 99.0/\textbf{61.7}/\underline{57.6}/48.2                           & 81.7/0.4/2.7/47.3   & \textbf{99.8}/47.1/48.2/98.0                                 & \textbf{99.8}/54.0/55.8/\underline{98.8}                                                              & \textbf{99.8}/\underline{58.4}/\textbf{58.1}/\textbf{98.9}    \\
terminalblock     & 99.5/27.4/35.8/97.6                                                        & 99.2/23.1/30.5/94.4                                                     & 87.0/0.8/3.6/54.8   & 96.6/40.6/44.1/34.8                                                                                  & 75.5/0.1/1.1/38.5   & \textbf{99.8}/35.3/39.7/98.2                                 & \textbf{99.8}/\underline{48.0}/\underline{50.7}/\underline{98.8}    & \textbf{99.8}/\textbf{54.0}/\textbf{53.9}/\textbf{99.0}       \\
toothbrush        & \underline{96.9}/26.1/34.2/88.7                           & 95.7/16.4/25.3/84.3                                                     & 84.7/7.2/14.8/52.6  & 94.3/30.0/37.3/42.8                                                                                  & 82.0/1.9/6.6/54.5   & \textbf{97.5}/27.8/36.7/\textbf{91.4}       & \underline{96.9}/\underline{38.3}/\underline{43.9}/90.4                              & \underline{96.9}/\textbf{39.7}/\textbf{44.6}/\underline{90.8} \\
toy               & 95.2/5.1/12.8/82.3                                                         & 93.4/4.6/12.4/70.5                                                      & 67.7/0.1/0.4/25.0   & 86.3/8.1/15.9/16.4                                                                                   & 82.1/1.1/4.2/50.3   & \textbf{96.0}/16.4/25.8/86.3                                 & 94.9/\underline{22.5}/\underline{32.1}/\underline{91.0}                              & \underline{95.3}/\textbf{26.4}/\textbf{35.3}/\textbf{92.1}    \\
toy brick         & 96.4/16.0/24.6/75.3                                                        & \textbf{97.4}/17.1/27.6/\textbf{81.3} & 86.5/5.2/11.1/56.3  & 94.7/24.6/30.8/45.5                                                                                  & 93.5/3.1/8.1/66.4   & 96.6/18.0/25.8/74.7                                                           & 96.8/\underline{27.9}/\underline{34.0}/76.6                                                           & \underline{97.3}/\textbf{37.0}/\textbf{41.2}/\underline{80.0} \\
transistor1       & 99.1/29.6/35.5/95.1                                                        & 98.9/25.6/33.2/94.3                                                     & 71.7/5.1/11.3/35.3  & 97.3/43.8/44.5/45.4                                                                                  & 88.6/7.2/15.3/58.1  & 99.4/39.4/40.0/96.5                                                           & \textbf{99.6}/\underline{53.5}/\underline{53.3}/\textbf{97.8}       & \textbf{99.6}/\textbf{57.7}/\textbf{55.6}/\textbf{97.8}       \\
u block           & \textbf{99.6}/40.5/45.2/\underline{96.9} & 99.3/22.3/29.6/94.3                                                     & 76.2/4.8/12.2/34.0  & 96.9/\textbf{57.1}/\textbf{55.7}/38.5                              & 88.8/1.6/5.4/54.2   & 99.5/37.8/46.1/95.4                                                           & 99.5/41.8/45.6/96.8                                                                                                                     & \textbf{99.6}/\underline{50.9}/\underline{53.8}/\textbf{97.6} \\
usb               & 98.1/26.4/35.2/91.0                                                        & 97.9/20.6/31.7/85.3                                                     & 81.1/1.5/4.9/52.4   & 98.4/42.2/47.7/57.1                                                                                  & 78.0/1.0/3.1/28.0   & \underline{99.2}/39.1/44.4/95.2                              & \underline{99.2}/\underline{45.0}/\underline{48.7}/\underline{97.5} & \textbf{99.4}/\textbf{48.7}/\textbf{50.5}/\textbf{98.1}       \\
usb adaptor       & 94.5/9.8/17.9/73.1                                                         & 96.6/10.5/19.0/78.4                                                     & 67.9/0.2/1.3/28.9   & 94.9/\underline{25.5}/\underline{34.9}/36.4                        & 94.0/2.3/6.6/75.5   & 97.3/15.3/22.6/82.5                                                           & \underline{98.7}/23.7/32.7/\underline{91.0}                                                           & \textbf{99.3}/\textbf{29.9}/\textbf{36.1}/\textbf{94.4}       \\
vcpill            & 98.3/43.1/48.6/88.7                                                        & \underline{99.1}/40.7/43.0/91.3                        & 68.2/1.1/3.3/22.0   & 97.1/64.7/62.3/42.3                                                                                  & 90.2/1.3/5.2/60.8   & 98.7/50.2/54.5/89.3                                                           & \underline{99.1}/\underline{66.4}/\underline{66.7}/\underline{93.7} & \textbf{99.2}/\textbf{71.7}/\textbf{69.0}/\textbf{94.6}       \\
wooden beads      & 98.0/27.1/34.7/85.7                                                        & 97.6/16.5/23.6/84.6                                                     & 68.1/2.4/6.0/28.3   & 94.7/38.9/42.9/39.4                                                                                  & 85.0/1.1/4.7/45.6   & 98.0/32.6/39.8/84.5                                                           & \underline{99.1}/\underline{45.8}/\underline{50.1}/\underline{90.5} & \textbf{99.2}/\textbf{52.3}/\textbf{53.6}/\textbf{92.4}       \\
woodstick         & 97.8/30.7/38.4/85.0                                                        & 94.0/36.2/44.3/77.2                                                     & 76.1/1.4/6.0/32.0   & 97.9/\textbf{60.3}/\textbf{60.0}/51.0                              & 90.9/2.6/8.0/60.7   & 97.7/40.1/44.9/82.7                                                           & \underline{99.0}/50.9/52.1/\underline{90.4}                                                           & \textbf{99.2}/\underline{55.1}/\underline{54.9}/\textbf{92.4} \\
zipper            & 99.1/44.7/50.2/96.3                                                        & 98.4/32.5/36.1/95.1                                                     & 89.9/23.3/31.2/55.5 & 98.2/35.3/39.0/78.5                                                                                  & 90.2/12.5/18.8/53.5 & \underline{99.3}/58.2/61.3/\underline{97.6} & \underline{99.3}/\underline{67.2}/\underline{66.5}/\textbf{97.8}    & \textbf{99.4}/\textbf{71.6}/\textbf{69.2}/\underline{97.6}    \\ \midrule
Mean              & 97.3/25.0/32.7/89.6                                                        & 97.3/21.1/29.2/86.7                                                     & 75.7/2.8/6.5/39.0   & 94.6/37.9/41.7/40.6                                                                                  & 88.0/2.9/7.1/58.1   & 98.5/33.0/38.7/90.5                                                           & \underline{98.8}/\underline{42.8}/\underline{47.1}/\underline{93.9} & \textbf{99.0}/\textbf{47.5}/\textbf{50.3}/\textbf{95.0}       \\ \bottomrule[1.5pt]
\end{tabular}
